Modyn: Data-Centric Machine Learning Pipeline Orchestration

In real-world machine learning (ML) pipelines, datasets are continuously growing. Models must incorporate this new training data to improve generalization and adapt to potential distribution shifts. The cost of model retraining is proportional to how frequently the model is retrained and how much data it is trained on, which makes the naive approach of retraining from scratch each time impractical. We present Modyn, a data-centric end-to-end machine learning platform. Modyn's ML pipeline abstraction enables users to declaratively describe policies for continuously training a model on a growing dataset. Modyn pipelines allow users to apply data selection policies (to reduce the number of data points) and triggering policies (to reduce the number of trainings). Modyn executes and orchestrates these continuous ML training pipelines. The system is open-source and comes with an ecosystem of benchmark datasets, models, and tooling. We formally discuss how to measure the performance of ML pipelines by introducing the concept of composite models, enabling fair comparison of pipelines with different data selection and triggering policies. We empirically analyze how various data selection and triggering policies impact model accuracy, and also show that Modyn enables high throughput training with sample-level data selection.

==> img/gantt.tex <==
\resizebox{0.9\linewidth}{!}{
    \begin{ganttchart}[
        y unit title=0.45cm,
        y unit chart=0.45cm,
        vgrid,
        hgrid, 
        % title label anchor/.style={below=-1.6ex},
        title left shift=.05,
        title right shift=-.05,
        title height=0.7,
        title top shift=0.15,
        milestone inline label node/.append style={right=1.5ex,fill=white,fill opacity=.0,text opacity=1},
        flip/.style={milestone inline label node/.append style={right=2ex}},
        milestone/.append style={draw=none,fill=blue},
        % milestone label font=\medium,
        progress label text={},
        bar height=1.0,
        bar top shift=0,
        group right shift=0,
        group top shift=.6,
        group height=.3,
        vrule/.append style={blue, thin},
    ]{1}{24}

    % Legend
    % legend line 1
    \textganttbartrain{}{training interval}{2}{7}
    \textganttbareval{}{evaluation interval}{9}{15} 
    \textganttmilestone[]{}{trigger / model training}{16}
    \\
    
    \textganttmilestoneinactive[]{}{$(m_i, \varphi_j) \in \mathcal{M} \times \varphi$}{2} 
    % legend element row 3
    \textganttmilestoneactive[]{}{\textit{currently active} model for $\varphi_j$}{9} 
    \anchorganttmilestone{$\tau^{a} (anchor)$}{19}
    \\  % whitespace line
    
    % Title (time) row
    \gantttitle{2012}{4}
    \gantttitle{2013}{4}
    \gantttitle{2014}{4}
    \gantttitle{2015}{4}
    \gantttitle{2016}{4}
    \gantttitle{2017}{4}
    \\

    % training 1        
    \textganttbartrain{}{$T_1$}{1}{3}
    \textganttmilestone{}{$r_1 \text{ at } t_1^{e}$}{3}
    \\
    % training 2
    \textganttbartrain{}{$T_2$}{4}{6}
    \textganttmilestone{}{$r_2 \text{ at } t_2^{e}$}{6}
    \\
    % training 3
    \textganttbartrain{}{$T_3$}{7}{10} 
    \textganttmilestone{}{$r_3  \text{ at } t_3^{e}$}{10} 
    \\
    % training 4
    \textganttbartrain{}{$T_4$}{11}{17}
    \textganttmilestone{}{$r_4  \text{ at } t_4^{e}$}{17}
    % evaluation 1
    \textganttbareval{}{$\varphi_1$}{1}{4} 
    \anchorganttmilestone{}{0}
    \\
    % training 5
    \textganttbartrain{}{$T_5$}{18}{21}
    \textganttmilestone{}{$r_5  \text{ at } t_5^{e}$}{21}
    % evaluation 2
    \textganttmilestoneactive[name=model1_eval2]{}{}{3} 
    \textganttbareval[name=eval2_start]{}{$\varphi_2$}{5}{8} 
    \anchorganttmilestone{}{4}
    \\
    % evaluation 3
    \textganttmilestoneinactive[name=model1_eval3]{}{}{3} 
    \textganttmilestoneactive[name=model2_eval3]{}{}{6} 
    \textganttbareval[name=eval3_start]{}{$\varphi_3$}{9}{12} 
    \anchorganttmilestone{}{8}
    \\

    % EVALUATION
    \textganttmilestoneinactive[name=model2_eval4]{}{}{6} 
    \textganttmilestoneinactive[name=model3_eval4]{}{}{10} 
    \textganttmilestoneactive{}{}{10} 
    \textganttbareval[name=eval4_start]{}{$\varphi_4$}{13}{16} 
    \textganttmilestoneinactive[name=model1_eval4]{}{}{3}
    \anchorganttmilestone{}{12}
    \\
    
    \textganttmilestoneinactive[name=model1_eval5]{}{}{3} 
    \textganttmilestoneinactive[name=model2_eval5]{}{}{6} 
    \textganttmilestoneinactive[name=model3_eval5]{}{}{10} 
    \textganttmilestoneactive{}{}{10}
    \textganttbareval[name=eval5_start]{}{$\varphi_5$}{17}{20}
    \anchorganttmilestone{}{16}
    \\
    
    \textganttmilestoneinactive[name=model1_eval6]{}{}{3} 
    \textganttmilestoneinactive[name=model2_eval6]{}{}{6} 
    \textganttmilestoneinactive[name=model3_eval6]{}{}{10} 
    \textganttmilestoneactive[name=model4_eval6]{}{}{17} 
    \textganttbareval[name=eval6_start]{}{$\varphi_6$}{21}{24}
    \anchorganttmilestone{}{20}
    % \\  (cannot use this as we need to cut one line for page break avoidance
    
    % arrows
    \ganttlink[link/.style={<-, thick}]{model1_eval2}{eval2_start}
    \ganttlink[link/.style={<-, thick}]{model2_eval3}{eval3_start}
    \ganttlink[link/.style={<-, thick}]{model3_eval4}{eval4_start}
    \ganttlink[link/.style={<-, thick}]{model3_eval5}{eval5_start}
    \ganttlink[link/.style={<-, thick}]{model4_eval6}{eval6_start}

    % color light gray (z-index 0)
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model1_eval3}{model2_eval3}
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model1_eval4}{model2_eval4}
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model1_eval5}{model2_eval5}
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model1_eval6}{model2_eval6}

    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model2_eval4}{model3_eval4}
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model2_eval5}{model3_eval5}
    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model2_eval6}{model3_eval6}

    \ganttlink[link/.style={<-, dashed, thick, lightgray}]{model3_eval6}{model4_eval6}

    % models
    % vertical black lines for the models
    \ganttvrule{model $m_1$}{3}
    \ganttvrule{$m_2\vphantom{d}$}{6}
    \ganttvrule{$m_3$}{10}
    \ganttvrule{$m_4$}{17}
    \ganttvrule{$m_5$}{21}

    \end{ganttchart}
}

    

==> svg-inkscape/barplot_local_criteo_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'barplot_local_criteo_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.28125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26971495)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.23480497,0.01908238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.44997636,0.01908238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.6651478,0.01908238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.88031914,0.01908238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.11546012,0.04360597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.11546012,0.13448738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.11546012,0.22536879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}700\end{tabular}}}}%
    \put(0.03762402,0.14725182){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Throughput\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.1917707,0.07782636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}56\end{tabular}}}}%
    \put(0.40694209,0.11061604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}182\end{tabular}}}}%
    \put(0.62211348,0.14523895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}315\end{tabular}}}}%
    \put(0.83728492,0.18019408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0.27783926,0.07818553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}57\end{tabular}}}}%
    \put(0.49301068,0.11853701){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}213\end{tabular}}}}%
    \put(0.70818207,0.17119471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}415\end{tabular}}}}%
    \put(0.92335351,0.22788926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}634\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.30769593,0.2186519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{barplot_local_criteo_svg-tex.pdf}}%
    \put(0.30769593,0.16933697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimal\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/boxplot_yb_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boxplot_yb_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.224375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46909923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boxplot_yb_svg-tex.pdf}}%
    \put(0.12926731,0.08159953){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full\end{tabular}}}}}%
    \put(0.19916044,0.04405946){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entropy\end{tabular}}}}}%
    \put(0.27327494,0.01448263){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Least conf.\end{tabular}}}}}%
    \put(0.38071293,0.05203229){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Margin\end{tabular}}}}}%
    \put(0.45541405,0.02336975){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS2 (w/o)\end{tabular}}}}}%
    \put(0.56976512,0.07476476){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS2\end{tabular}}}}}%
    \put(0.63183567,0.02133978){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Class-Bal.\end{tabular}}}}}%
    \put(0.7314239,0.04295017){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Uniform\end{tabular}}}}}%
    \put(0.83327228,0.06908085){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLIS\end{tabular}}}}}%
    \put(0.92319018,0.07135058){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boxplot_yb_svg-tex.pdf}}%
    \put(0.09162636,0.17341832){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boxplot_yb_svg-tex.pdf}}%
    \put(0.09162636,0.23955683){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boxplot_yb_svg-tex.pdf}}%
    \put(0.09162636,0.30569536){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{boxplot_yb_svg-tex.pdf}}%
    \put(0.09162636,0.37183387){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{boxplot_yb_svg-tex.pdf}}%
    \put(0.09162636,0.4379724){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.03147947,0.29951599){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{boxplot_yb_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/composite_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'composite_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{690.841437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38663177)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{composite_svg-tex.pdf}}%
    \put(0.17136939,0.0571269){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2007\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{composite_svg-tex.pdf}}%
    \put(0.35280737,0.0571269){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{composite_svg-tex.pdf}}%
    \put(0.65509363,0.0571269){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2015\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{composite_svg-tex.pdf}}%
    \put(0.9573799,0.0571269){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2020\end{tabular}}}}%
    \put(0.53366592,0.01617592){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evaluation Year\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{composite_svg-tex.pdf}}%
    \put(0.09150074,0.08465042){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{composite_svg-tex.pdf}}%
    \put(0.09150074,0.17252489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{composite_svg-tex.pdf}}%
    \put(0.09150074,0.26039934){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{composite_svg-tex.pdf}}%
    \put(0.09150074,0.3482738){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0.03149692,0.23209559){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Top-5 Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{composite_svg-tex.pdf}}%
    \put(0.20874905,0.3294325){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curr. Trained\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{composite_svg-tex.pdf}}%
    \put(0.20874905,0.29427158){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curr. Active\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/eval_over_time_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eval_over_time_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.224375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39677285)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eval_over_time_svg-tex.pdf}}%
    \put(0.10175332,0.04841499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1930\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eval_over_time_svg-tex.pdf}}%
    \put(0.31065459,0.04841499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1950\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eval_over_time_svg-tex.pdf}}%
    \put(0.51955585,0.04841499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1970\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eval_over_time_svg-tex.pdf}}%
    \put(0.72845711,0.04841499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eval_over_time_svg-tex.pdf}}%
    \put(0.93735842,0.04841499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2010\end{tabular}}}}%
    \put(0.54566852,0.01616695){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evaluation Year\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eval_over_time_svg-tex.pdf}}%
    \put(0.09162636,0.08302811){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eval_over_time_svg-tex.pdf}}%
    \put(0.09162636,0.1536826){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eval_over_time_svg-tex.pdf}}%
    \put(0.09162636,0.22433706){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eval_over_time_svg-tex.pdf}}%
    \put(0.09162636,0.29499154){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eval_over_time_svg-tex.pdf}}%
    \put(0.09162636,0.36564601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.03147947,0.22762688){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{eval_over_time_svg-tex.pdf}}%
    \put(0.23294733,0.15846844){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{eval_over_time_svg-tex.pdf}}%
    \put(0.23294733,0.12622041){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{eval_over_time_svg-tex.pdf}}%
    \put(0.39211237,0.15846844){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLIS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{eval_over_time_svg-tex.pdf}}%
    \put(0.39211237,0.12622041){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Margin\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/gridplot_criteo_128_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gridplot_criteo_128_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{662.51092529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48072624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.1310529,0.05228682){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1/0/-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.17799116,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1/1/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.22904559,0.05228682){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4/0/-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.27598385,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4/1/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.3249802,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4/2/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.37397654,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4/6/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.42297289,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4/6/4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.47402731,0.05228682){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8/0/-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.52096558,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8/1/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.56996192,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8/2/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.61895827,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8/6/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.66795461,0.04817066){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8/6/4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.71425549,0.04277973){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16/0/-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.76119376,0.03866357){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16/1/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.8101901,0.03866357){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16/2/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.85918645,0.03866357){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16/6/1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.90818279,0.03866357){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16/6/4\end{tabular}}}}}%
    \put(0.53613678,0.01714595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data Workers / Prefetch Partitions / Parallel Prefetch Requests\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.35849649){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.30950014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.2605038){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.21150746){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.1625111){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.10910197,0.11351477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.03380605,0.24433568){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Partition Size / Storage Threads\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.14416601,0.36224501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0.19316235,0.36224501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}53\end{tabular}}}}%
    \put(0.2421587,0.36224501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}69\end{tabular}}}}%
    \put(0.29115505,0.36224501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}124\end{tabular}}}}%
    \put(0.3401514,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}155\end{tabular}}}}%
    \put(0.38914775,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}166\end{tabular}}}}%
    \put(0.43814408,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}164\end{tabular}}}}%
    \put(0.4871404,0.36224501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}85\end{tabular}}}}%
    \put(0.53613678,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}156\end{tabular}}}}%
    \put(0.5851331,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}199\end{tabular}}}}%
    \put(0.63412948,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}238\end{tabular}}}}%
    \put(0.6831258,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}243\end{tabular}}}}%
    \put(0.73212213,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}154\end{tabular}}}}%
    \put(0.78111846,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}207\end{tabular}}}}%
    \put(0.83011483,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}236\end{tabular}}}}%
    \put(0.8791112,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}245\end{tabular}}}}%
    \put(0.92810758,0.36224501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}243\end{tabular}}}}%
    \put(0.14416601,0.31324867){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.19316235,0.31324867){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}56\end{tabular}}}}%
    \put(0.2421587,0.31324867){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}101\end{tabular}}}}%
    \put(0.29115505,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}159\end{tabular}}}}%
    \put(0.3401514,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}178\end{tabular}}}}%
    \put(0.38914775,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}174\end{tabular}}}}%
    \put(0.43814408,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}173\end{tabular}}}}%
    \put(0.4871404,0.31324867){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}138\end{tabular}}}}%
    \put(0.53613678,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}213\end{tabular}}}}%
    \put(0.5851331,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}267\end{tabular}}}}%
    \put(0.63412948,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}278\end{tabular}}}}%
    \put(0.6831258,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}277\end{tabular}}}}%
    \put(0.73212213,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}240\end{tabular}}}}%
    \put(0.78111846,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}276\end{tabular}}}}%
    \put(0.83011483,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}295\end{tabular}}}}%
    \put(0.8791112,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}302\end{tabular}}}}%
    \put(0.92810758,0.31324867){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}293\end{tabular}}}}%
    \put(0.14416601,0.26425232){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.19316235,0.26425232){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0.2421587,0.26425232){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}123\end{tabular}}}}%
    \put(0.29115505,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}170\end{tabular}}}}%
    \put(0.3401514,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}167\end{tabular}}}}%
    \put(0.38914775,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}166\end{tabular}}}}%
    \put(0.43814408,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}158\end{tabular}}}}%
    \put(0.4871404,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}158\end{tabular}}}}%
    \put(0.53613678,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}218\end{tabular}}}}%
    \put(0.5851331,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}242\end{tabular}}}}%
    \put(0.63412948,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}244\end{tabular}}}}%
    \put(0.6831258,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}240\end{tabular}}}}%
    \put(0.73212213,0.26425232){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.78111846,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}147\end{tabular}}}}%
    \put(0.83011483,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}148\end{tabular}}}}%
    \put(0.8791112,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}148\end{tabular}}}}%
    \put(0.92810758,0.26425232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}148\end{tabular}}}}%
    \put(0.14416601,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0.19316235,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.2421587,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}116\end{tabular}}}}%
    \put(0.29115505,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}169\end{tabular}}}}%
    \put(0.3401514,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}171\end{tabular}}}}%
    \put(0.38914775,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}153\end{tabular}}}}%
    \put(0.43814408,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}156\end{tabular}}}}%
    \put(0.4871404,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}198\end{tabular}}}}%
    \put(0.53613678,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}323\end{tabular}}}}%
    \put(0.5851331,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}321\end{tabular}}}}%
    \put(0.63412948,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}301\end{tabular}}}}%
    \put(0.6831258,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}275\end{tabular}}}}%
    \put(0.73212213,0.21525598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}315\end{tabular}}}}%
    \put(0.78111846,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}445\end{tabular}}}}%
    \put(0.83011483,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}437\end{tabular}}}}%
    \put(0.8791112,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}412\end{tabular}}}}%
    \put(0.92810758,0.21525598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}390\end{tabular}}}}%
    \put(0.14416601,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.19316235,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}43\end{tabular}}}}%
    \put(0.2421587,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}130\end{tabular}}}}%
    \put(0.29115505,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}182\end{tabular}}}}%
    \put(0.3401514,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}174\end{tabular}}}}%
    \put(0.38914775,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}161\end{tabular}}}}%
    \put(0.43814408,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}158\end{tabular}}}}%
    \put(0.4871404,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}201\end{tabular}}}}%
    \put(0.53613678,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}285\end{tabular}}}}%
    \put(0.5851331,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}280\end{tabular}}}}%
    \put(0.63412948,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}251\end{tabular}}}}%
    \put(0.6831258,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}245\end{tabular}}}}%
    \put(0.73212213,0.16625963){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}332\end{tabular}}}}%
    \put(0.78111846,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}448\end{tabular}}}}%
    \put(0.83011483,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0.8791112,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}419\end{tabular}}}}%
    \put(0.92810758,0.16625963){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}407\end{tabular}}}}%
    \put(0.14416601,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.19316235,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.2421587,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}141\end{tabular}}}}%
    \put(0.29115505,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}168\end{tabular}}}}%
    \put(0.3401514,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}173\end{tabular}}}}%
    \put(0.38914775,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}163\end{tabular}}}}%
    \put(0.43814408,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}156\end{tabular}}}}%
    \put(0.4871404,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}244\end{tabular}}}}%
    \put(0.53613678,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}301\end{tabular}}}}%
    \put(0.5851331,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}297\end{tabular}}}}%
    \put(0.63412948,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}283\end{tabular}}}}%
    \put(0.6831258,0.11726328){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}279\end{tabular}}}}%
    \put(0.73212213,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}379\end{tabular}}}}%
    \put(0.78111846,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}413\end{tabular}}}}%
    \put(0.83011483,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}405\end{tabular}}}}%
    \put(0.8791112,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}385\end{tabular}}}}%
    \put(0.92810758,0.11726328){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}372\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{gridplot_criteo_128_svg-tex.pdf}}%
    \put(0.08954771,0.16602162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5M\end{tabular}}}}%
    \put(0.08954771,0.31347441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{gridplot_criteo_128_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scatter_arxiv_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scatter_arxiv_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.2325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50613533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.12198978,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.22405968,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.32612956,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.42819946,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.53026934,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.63233921,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.73440909,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.83647901,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.93854889,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.54557981,0.01650584){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of triggers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.0941379){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.14174675){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}59\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.18935562){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.23696449){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.28457338){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}68\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.33218224){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}71\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.37979112){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.42739999){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.09144897,0.47500886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.0314791,0.2869937){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean Top-2 Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.57925697,0.1526621){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.57925697,0.12041445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amount\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.78184346,0.1526621){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{scatter_arxiv_svg-tex.pdf}}%
    \put(0.78184346,0.12041445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Performance\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scatter_selection_yb_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scatter_selection_yb_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{653.104536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53999364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.11001454,0.07455422){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss \y{a}\end{tabular}}}}}%
    \put(0.20374464,0.07215201){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLIS \y{a}\end{tabular}}}}}%
    \put(0.30952638,0.09412714){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Uniform\end{tabular}}}}}%
    \put(0.39302172,0.07125542){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Class-Bal.\end{tabular}}}}}%
    \put(0.49154609,0.07816768){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS2 \y{b}\end{tabular}}}}}%
    \put(0.55941185,0.0240368){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS2 (w/o) \y{b}\end{tabular}}}}}%
    \put(0.66998617,0.05532302){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Margin \y{c}\end{tabular}}}}}%
    \put(0.74504671,0.0155817){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Least conf. \y{c}\end{tabular}}}}}%
    \put(0.85562948,0.04688484){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entropy \y{c}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.09678772,0.19119524){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.09678772,0.28032646){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.09678772,0.36945767){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.09678772,0.45858889){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}91\end{tabular}}}}%
    \put(0.03331683,0.36556215){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scatter_selection_yb_svg-tex.pdf}}%
    \put(0.13598512,0.48014013){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full data training\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scatter_yb_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scatter_yb_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.2325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50613533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scatter_yb_svg-tex.pdf}}%
    \put(0.14148629,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scatter_yb_svg-tex.pdf}}%
    \put(0.34103865,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scatter_yb_svg-tex.pdf}}%
    \put(0.54059101,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scatter_yb_svg-tex.pdf}}%
    \put(0.74014336,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scatter_yb_svg-tex.pdf}}%
    \put(0.93969571,0.05778625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.54557981,0.01650584){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of triggers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scatter_yb_svg-tex.pdf}}%
    \put(0.09144897,0.1179423){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scatter_yb_svg-tex.pdf}}%
    \put(0.09144897,0.23696449){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}89\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scatter_yb_svg-tex.pdf}}%
    \put(0.09144897,0.35598668){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scatter_yb_svg-tex.pdf}}%
    \put(0.09144897,0.47500886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}95\end{tabular}}}}%
    \put(0.0314791,0.2869937){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scatter_yb_svg-tex.pdf}}%
    \put(0.61575882,0.1526621){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scatter_yb_svg-tex.pdf}}%
    \put(0.61575882,0.12041446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scatter_yb_svg-tex.pdf}}%
    \put(0.78184346,0.1526621){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amount\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scatter_yb_svg-tex.pdf}}%
    \put(0.78184346,0.12041446){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Performance\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/yearbook_heatmap_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'yearbook_heatmap_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.64326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76398762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.13266864,0.05048493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1930\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.29394121,0.05048493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1950\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.45521378,0.05048493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1970\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.61648637,0.05048493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.77775892,0.05048493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2010\end{tabular}}}}%
    \put(0.47134106,0.01651926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evaluation Year\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.11845714,0.07866576){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1930\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.11845714,0.23573779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1950\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.11845714,0.39280984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1970\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.11845714,0.54988187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.11845714,0.7069539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2010\end{tabular}}}}%
    \put(0.03257049,0.41261584){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model trained on data up to\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.90004807,0.19233184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.90004807,0.46187448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{yearbook_heatmap_svg-tex.pdf}}%
    \put(0.90004807,0.73141713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.98348072,0.41261582){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{yearbook_heatmap_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/yearbook_heatmap_trigger_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'yearbook_heatmap_trigger_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5100645)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.13339271,0.05074411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1930\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.29721135,0.05074411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1950\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.46102999,0.05074411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1970\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.62484865,0.05074411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1990\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.78866731,0.05074411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2010\end{tabular}}}}%
    \put(0.47741185,0.01660411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evaluation Year\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.09354284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1930\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.13038321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1932\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.16722359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1935\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.20406394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1939\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.24090432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1941\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.2777447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1954\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.31458505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1968\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.35142542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1971\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.38826578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1975\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.42510615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1978\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.11906529,0.46194651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1988\end{tabular}}}}%
    \put(0.03273771,0.28581149){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model trained on data up to\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.899535,0.20176087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.899535,0.33954383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{yearbook_heatmap_trigger_svg-tex.pdf}}%
    \put(0.899535,0.4773268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.98339591,0.28581146){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{yearbook_heatmap_trigger_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

